FAWN: A MultiEncoder Fusion-Attention Wave Network for Integrated Sensing and Communication Indoor Scene Inference

The upcoming generations of wireless technologies promise an era where everything is interconnected and intelligent. As the need for intelligence grows, networks must learn to better understand the physical world. However, deploying dedicated hardware to perceive the environment is not always feasible, mainly due to costs and/or complexity. Integrated Sensing and Communication (ISAC) has made a step forward in addressing this challenge. Within ISAC, passive sensing emerges as a cost-effective solution that reuses wireless communications to sense the environment, without interfering with existing communications. Nevertheless, the majority of current solutions are limited to one technology (mostly Wi-Fi or 5G), constraining the maximum accuracy reachable. As different technologies work with different spectrums, we see a necessity in integrating more than one technology to augment the coverage area. Hence, we take the advantage of ISAC passive sensing, to present FAWN, a MultiEncoder Fusion-Attention Wave Network for ISAC indoor scene inference. FAWN is based on the original transformers architecture, to fuse information from Wi-Fi and 5G, making the network capable of understanding the physical world without interfering with the current communication. To test our solution, we have built a prototype and integrated it in a real scenario. Results show errors below 0.6 m around 84% of times.

==> img/cdf.tex <==
\begin{tikzpicture}

\definecolor{darkestblue}{RGB}{36,90,143}
\definecolor{darkblue}{RGB}{70,140,192}
\definecolor{ourblue}{RGB}{126,169,209}
\definecolor{lightblue}{RGB}{170,189,221}
\definecolor{lighterblue}{RGB}{209,209,231}
\definecolor{lightestblue}{RGB}{241,238,246}



  \begin{axis}[
        width=\columnwidth,
        height=0.5\columnwidth,
        ylabel={ECDF},
        ymin=0.55, ymax=1,
        xmin=-0.2, xmax=7.5,
        %ytick=\empty,
        tick style={draw=none},
        xlabel={Error (m)},
        ytick={.6,.7,.8,.9,1},
        grid=both,
        xtick={0,1,2,3,4,5,6,7,8,9,10},
        xticklabels = {0,0.6,1.2,1.8,2.4,3,3.6,4.2,4.8,5.4,6},
        %legend style={at={(.95,0.1)}, anchor=south east}
        ]
        
    % FAWN – our model
    \addplot [darkestblue, mark=x, mark size=6pt, mark repeat=40, mark phase=0, line width=2pt] table [x=error, y=cdf, col sep=comma] {csvs/fawn_ourmodel_cdf.csv};
    %\addlegendentry{\textit{FAWN}}
    
    % WiFi – SoTA -- ABLSTM
    \addplot [darkblue, mark=*, mark size=2pt, mark repeat=40, mark phase=0, line width=2pt] table [x=error, y=cdf, col sep=comma] {csvs/wifi_sota_cdf.csv};
    %\addlegendentry{\textit{CNN-ABLSTM}}

    % WiFi – our model
    \addplot [ourblue, mark=triangle, mark size=2pt, mark repeat=40, mark phase=0, line width=2pt] table [x=error, y=cdf, col sep=comma] {csvs/wifi_ourmodel_cdf.csv};
    %\addlegendentry{\textit{Wi-Fi only}}

    % 3GPP – our model
    \addplot [lighterblue, mark=square*, mark size=2pt, mark repeat=40, mark phase=20, line width=2pt] table [x=error, y=cdf, col sep=comma] {csvs/3gpp_ourmodel_cdf.csv};
    %\addlegendentry{\textit{5G only}}
    
  \end{axis}
\end{tikzpicture}


==> img/combined_heatmap.tex <==
\begin{tikzpicture}

% 1. DEFINICIÓN DE COLORES
\definecolor{darkestblue}{RGB}{36,90,143}
\definecolor{darkblue}{RGB}{70,140,192}
\definecolor{ourblue}{RGB}{126,169,209}
\definecolor{lightblue}{RGB}{170,189,221}
\definecolor{lighterblue}{RGB}{209,209,231}
\definecolor{lightestblue}{RGB}{241,238,246}
\definecolor{grayback}{RGB}{220,220,220}
\definecolor{darkgray}{RGB}{119,119,131}

% 2. ESTILO GLOBAL COMPARTIDO
\pgfplotsset{
    map axis/.style={
        axis background/.style={fill=grayback},
        scale only axis,          
        title style={at={(0.5,1)},anchor=south,yshift=-.9em},
        width=0.18\textwidth,     % Ancho ajustado para 4 mapas
        height=0.21\textwidth,    % Alto proporcional
        ymin=-0.3, ymax=5.7,
        xmin=-0.3, xmax=5.1,
        xlabel={$x$ meters},
        xtick={0.0, 1.2, 2.4, 3.6, 4.8}, % Menos marcas para no solapar texto
        grid=both,
        axis on top,
        grid style = {line width=0.05pt, white},
        x axis line style={draw=none},
        y axis line style={draw=none},
        axis y line=left,
        axis x line=bottom,
        tick align=outside,
    }
}

% ==========================================
% MAPA 2: 5G (3GPP)
% ==========================================
\begin{axis}[
    map axis,
    name=ax1,
    ylabel={$y$ meters},
    ytick={0.0, 0.6, 1.2, 1.8, 2.4, 3.0, 3.6, 4.2, 4.8, 5.4},
    title={\textbf{5G only}},
]

    % --- MAPA 5G (3GPP) ---
    \draw[fill,grayback,draw=none] (0.3,0.3) rectangle (0.9,0.9);
    \draw[fill,lightblue,draw=none] (0.9,0.3) rectangle (1.5,0.9);
    \draw[fill,lighterblue,draw=none] (1.5,0.3) rectangle (2.1,0.9);
    \draw[fill,lighterblue,draw=none] (2.1,0.3) rectangle (2.7,0.9);
    \draw[fill,lightblue,draw=none] (2.7,0.3) rectangle (3.3,0.9);
    \draw[fill,grayback,draw=none] (3.3,0.3) rectangle (3.9,0.9);
    \draw[fill,lighterblue,draw=none] (3.9,0.3) rectangle (4.5,0.9);
    \draw[fill,lighterblue,draw=none] (0.3,0.9) rectangle (0.9,1.5);
    \draw[fill,lighterblue,draw=none] (0.9,0.9) rectangle (1.5,1.5);
    \draw[fill,lightblue,draw=none] (1.5,0.9) rectangle (2.1,1.5);
    \draw[fill,lightblue,draw=none] (2.1,0.9) rectangle (2.7,1.5);
    \draw[fill,lightblue,draw=none] (2.7,0.9) rectangle (3.3,1.5);
    \draw[fill,lightblue,draw=none] (3.3,0.9) rectangle (3.9,1.5);
    \draw[fill,darkestblue,draw=none] (3.9,0.9) rectangle (4.5,1.5);
    \draw[fill,lighterblue,draw=none] (0.9,1.5) rectangle (1.5,2.1);
    \draw[fill,lighterblue,draw=none] (2.7,1.5) rectangle (3.3,2.1);
    \draw[fill,lighterblue,draw=none] (3.3,1.5) rectangle (3.9,2.1);
    \draw[fill,lightblue,draw=none] (3.9,1.5) rectangle (4.5,2.1);
    \draw[fill,ourblue,draw=none] (0.3,2.1) rectangle (0.9,2.7);
    \draw[fill,lighterblue,draw=none] (0.9,2.1) rectangle (1.5,2.7);
    \draw[fill,ourblue,draw=none] (2.7,2.1) rectangle (3.3,2.7);
    \draw[fill,lighterblue,draw=none] (3.3,2.1) rectangle (3.9,2.7);
    \draw[fill,lighterblue,draw=none] (3.9,2.1) rectangle (4.5,2.7);
    \draw[fill,grayback,draw=none] (0.3,2.7) rectangle (0.9,3.3);
    \draw[fill,lightblue,draw=none] (0.9,2.7) rectangle (1.5,3.3);
    \draw[fill,lighterblue,draw=none] (1.5,2.7) rectangle (2.1,3.3);
    \draw[fill,lighterblue,draw=none] (2.7,2.7) rectangle (3.3,3.3);
    \draw[fill,lightblue,draw=none] (3.3,2.7) rectangle (3.9,3.3);
    \draw[fill,lightblue,draw=none] (3.9,2.7) rectangle (4.5,3.3);
    \draw[fill,darkestblue,draw=none] (4.5,2.7) rectangle (5.1,3.3);
    \draw[fill,lighterblue,draw=none] (0.3,3.3) rectangle (0.9,3.9);
    \draw[fill,lighterblue,draw=none] (0.9,3.3) rectangle (1.5,3.9);
    \draw[fill,lightblue,draw=none] (1.5,3.3) rectangle (2.1,3.9);
    \draw[fill,lightblue,draw=none] (2.1,3.3) rectangle (2.7,3.9);
    \draw[fill,lightblue,draw=none] (2.7,3.3) rectangle (3.3,3.9);
    \draw[fill,lightblue,draw=none] (3.3,3.3) rectangle (3.9,3.9);
    \draw[fill,lighterblue,draw=none] (3.9,3.3) rectangle (4.5,3.9);
    \draw[fill,lighterblue,draw=none] (0.3,3.9) rectangle (0.9,4.5);
    \draw[fill,lightblue,draw=none] (0.9,3.9) rectangle (1.5,4.5);
    \draw[fill,lighterblue,draw=none] (1.5,3.9) rectangle (2.1,4.5);
    \draw[fill,lightblue,draw=none] (2.1,3.9) rectangle (2.7,4.5);
    \draw[fill,lightblue,draw=none] (2.7,3.9) rectangle (3.3,4.5);
    \draw[fill,lightblue,draw=none] (3.3,3.9) rectangle (3.9,4.5);
    \draw[fill,lightblue,draw=none] (3.9,3.9) rectangle (4.5,4.5);
    \draw[fill,darkblue,draw=none] (0.3,4.5) rectangle (0.9,5.1);
    \draw[fill,grayback,draw=none] (1.5,4.5) rectangle (2.1,5.1);
    \draw[fill,lightblue,draw=none] (2.1,4.5) rectangle (2.7,5.1);
    \draw[fill,lightblue,draw=none] (2.7,4.5) rectangle (3.3,5.1);
    \draw[fill,lightblue,draw=none] (3.3,4.5) rectangle (3.9,5.1);
    \draw[fill,ourblue,draw=none] (3.9,4.5) rectangle (4.5,5.1);
    \draw[fill,lighterblue,draw=none] (4.5,4.5) rectangle (5.1,5.1);
    \draw[fill,ourblue,draw=none] (2.7,5.1) rectangle (3.3,5.7);
    \draw[fill,lightblue,draw=none] (3.3,5.1) rectangle (3.9,5.7);
    \draw[fill,ourblue,draw=none] (3.9,5.1) rectangle (4.5,5.7);
    \draw[fill,ourblue,draw=none] (4.5,5.1) rectangle (5.1,5.7);

    % Paredes
    \draw[fill,white] (-.3,.3) rectangle (.3,5.7);
    \draw[fill,white] (-.3,5.1) rectangle (2.7,5.7);
    \draw[fill,white] (1.5,1.5) rectangle (2.7,3);
    \draw[fill,white] (2.1,1.8) rectangle (3.3,3.6);
    \draw[fill,white] (2.1,-.3) rectangle (4.5,.3);
    \draw[fill,white] (4.5,-.3) rectangle (5.1,1.8);
    \draw[black] (-0.3,-0.3) rectangle (5.1,5.7);

    % Emisores / Receptores (Se dibujan en el último mapa)
    \addplot[black, mark=o, mark size=4, only marks, mark options={line width=2pt}, forget plot] coordinates {(4.8, 4.8)};
    \addplot[darkgray, mark=o, mark size=4, only marks, mark options={line width=1.5pt}, forget plot] coordinates {(4.8, 4.8)};
    \addplot[black, mark=x, mark size=4.5, only marks, mark options={line width=2pt}, forget plot] coordinates {(0, 0.6)};
    \addplot[darkgray, mark=x, mark size=4, only marks, mark options={line width=1.5pt}, forget plot] coordinates {(0, 0.6)};
    \addplot[black, mark=x, mark size=4.5, only marks, mark options={line width=2pt}, forget plot] coordinates {(0, 5.4)};
    \addplot[grayback, mark=x, mark size=4, only marks, mark options={line width=1.5pt}, forget plot] coordinates {(0, 5.4)};
    \addplot[black, mark=o, mark size=4, only marks, mark options={line width=2pt}, forget plot] coordinates {(4.8, 0.6)};
    \addplot[grayback, mark=o, mark size=4, only marks, mark options={line width=1.5pt}, forget plot] coordinates {(4.8, 0.6)};

\end{axis}


% ==========================================
% MAPA 2: WI-FI Y LEYENDA GLOBAL
% ==========================================
\begin{axis}[
    map axis,
    name=ax2,
    at={(ax1.outer east)}, anchor=outer west, xshift=0mm,
    yticklabels=\empty, 
    ytick={0.0, 0.6, 1.2, 1.8, 2.4, 3.0, 3.6, 4.2, 4.8, 5.4},
    title={\textbf{Wi-Fi only}},    
    legend style={draw=none, fill=none, at={(1.28,1.1)}, anchor=south, overlay, /tikz/every even column/.style={column sep=3pt}},
    legend columns=4
]


    % Entradas de la leyenda compartida
    \addlegendimage{area legend, draw=black, fill=darkgray}
    \addlegendentry{5G}
    \addlegendimage{area legend, draw=black, fill=grayback}
    \addlegendentry{Wi-Fi\rule{.5em}{0pt}}
    \addlegendimage{line legend, fill=black, mark=o, mark size=3, only marks, mark options={line width=2pt}}
    \addlegendentry{Emitter}
    \addlegendimage{line legend, fill=black, mark=x, mark size=4, only marks, mark options={line width=2pt}}
    \addlegendentry{Passive receiver}


    % --- MAPA WI-FI ---
    \draw[fill,lighterblue,draw=none] (0.3,0.3) rectangle (0.9,0.9);
    \draw[fill,darkblue,draw=none] (0.9,0.3) rectangle (1.5,0.9);
    \draw[fill,lightblue,draw=none] (1.5,0.3) rectangle (2.1,0.9);
    \draw[fill,lightblue,draw=none] (2.1,0.3) rectangle (2.7,0.9);
    \draw[fill,lightblue,draw=none] (2.7,0.3) rectangle (3.3,0.9);
    \draw[fill,grayback,draw=none] (3.3,0.3) rectangle (3.9,0.9);
    \draw[fill,grayback,draw=none] (3.9,0.3) rectangle (4.5,0.9);
    \draw[fill,ourblue,draw=none] (0.3,0.9) rectangle (0.9,1.5);
    \draw[fill,lightblue,draw=none] (0.9,0.9) rectangle (1.5,1.5);
    \draw[fill,lightblue,draw=none] (1.5,0.9) rectangle (2.1,1.5);
    \draw[fill,lightblue,draw=none] (2.1,0.9) rectangle (2.7,1.5);
    \draw[fill,lightblue,draw=none] (2.7,0.9) rectangle (3.3,1.5);
    \draw[fill,lighterblue,draw=none] (3.3,0.9) rectangle (3.9,1.5);
    \draw[fill,grayback,draw=none] (3.9,0.9) rectangle (4.5,1.5);
    \draw[fill,lightblue,draw=none] (0.9,1.5) rectangle (1.5,2.1);
    \draw[fill,lighterblue,draw=none] (2.7,1.5) rectangle (3.3,2.1);
    \draw[fill,lightblue,draw=none] (3.3,1.5) rectangle (3.9,2.1);
    \draw[fill,lightblue,draw=none] (3.9,1.5) rectangle (4.5,2.1);
    \draw[fill,lightblue,draw=none] (0.3,2.1) rectangle (0.9,2.7);
    \draw[fill,lighterblue,draw=none] (0.9,2.1) rectangle (1.5,2.7);
    \draw[fill,grayback,draw=none] (2.7,2.1) rectangle (3.3,2.7);
    \draw[fill,lightblue,draw=none] (3.3,2.1) rectangle (3.9,2.7);
    \draw[fill,lightblue,draw=none] (3.9,2.1) rectangle (4.5,2.7);
    \draw[fill,lighterblue,draw=none] (0.3,2.7) rectangle (0.9,3.3);
    \draw[fill,lightblue,draw=none] (0.9,2.7) rectangle (1.5,3.3);
    \draw[fill,grayback,draw=none] (1.5,2.7) rectangle (2.1,3.3);
    \draw[fill,lighterblue,draw=none] (2.7,2.7) rectangle (3.3,3.3);
    \draw[fill,lighterblue,draw=none] (3.3,2.7) rectangle (3.9,3.3);
    \draw[fill,lighterblue,draw=none] (3.9,2.7) rectangle (4.5,3.3);
    \draw[fill,grayback,draw=none] (4.5,2.7) rectangle (5.1,3.3);
    \draw[fill,ourblue,draw=none] (0.3,3.3) rectangle (0.9,3.9);
    \draw[fill,lightblue,draw=none] (0.9,3.3) rectangle (1.5,3.9);
    \draw[fill,lightblue,draw=none] (1.5,3.3) rectangle (2.1,3.9);
    \draw[fill,lighterblue,draw=none] (2.1,3.3) rectangle (2.7,3.9);
    \draw[fill,grayback,draw=none] (2.7,3.3) rectangle (3.3,3.9);
    \draw[fill,lighterblue,draw=none] (3.3,3.3) rectangle (3.9,3.9);
    \draw[fill,lightblue,draw=none] (3.9,3.3) rectangle (4.5,3.9);
    \draw[fill,lighterblue,draw=none] (0.3,3.9) rectangle (0.9,4.5);
    \draw[fill,lighterblue,draw=none] (0.9,3.9) rectangle (1.5,4.5);
    \draw[fill,lightblue,draw=none] (1.5,3.9) rectangle (2.1,4.5);
    \draw[fill,lightblue,draw=none] (2.1,3.9) rectangle (2.7,4.5);
    \draw[fill,lighterblue,draw=none] (2.7,3.9) rectangle (3.3,4.5);
    \draw[fill,lighterblue,draw=none] (3.3,3.9) rectangle (3.9,4.5);
    \draw[fill,lightblue,draw=none] (3.9,3.9) rectangle (4.5,4.5);
    \draw[fill,grayback,draw=none] (0.3,4.5) rectangle (0.9,5.1);
    \draw[fill,lightblue,draw=none] (1.5,4.5) rectangle (2.1,5.1);
    \draw[fill,lightblue,draw=none] (2.1,4.5) rectangle (2.7,5.1);
    \draw[fill,lighterblue,draw=none] (2.7,4.5) rectangle (3.3,5.1);
    \draw[fill,lightblue,draw=none] (3.3,4.5) rectangle (3.9,5.1);
    \draw[fill,ourblue,draw=none] (3.9,4.5) rectangle (4.5,5.1);
    \draw[fill,lightblue,draw=none] (4.5,4.5) rectangle (5.1,5.1);
    \draw[fill,grayback,draw=none] (2.7,5.1) rectangle (3.3,5.7);
    \draw[fill,lighterblue,draw=none] (3.3,5.1) rectangle (3.9,5.7);
    \draw[fill,darkestblue,draw=none] (3.9,5.1) rectangle (4.5,5.7);
    \draw[fill,lightblue,draw=none] (4.5,5.1) rectangle (5.1,5.7);

    % Paredes
    \draw[fill,white] (-.3,.3) rectangle (.3,5.7);
    \draw[fill,white] (-.3,5.1) rectangle (2.7,5.7);
    \draw[fill,white] (1.5,1.5) rectangle (2.7,3);
    \draw[fill,white] (2.1,1.8) rectangle (3.3,3.6);
    \draw[fill,white] (2.1,-.3) rectangle (4.5,.3);
    \draw[fill,white] (4.5,-.3) rectangle (5.1,1.8);
    \draw[black] (-0.3,-0.3) rectangle (5.1,5.7);

    % Emisores / Receptores (Se dibujan en el último mapa)
    \addplot[black, mark=o, mark size=4, only marks, mark options={line width=2pt}, forget plot] coordinates {(4.8, 4.8)};
    \addplot[darkgray, mark=o, mark size=4, only marks, mark options={line width=1.5pt}, forget plot] coordinates {(4.8, 4.8)};
    \addplot[black, mark=x, mark size=4.5, only marks, mark options={line width=2pt}, forget plot] coordinates {(0, 0.6)};
    \addplot[darkgray, mark=x, mark size=4, only marks, mark options={line width=1.5pt}, forget plot] coordinates {(0, 0.6)};
    \addplot[black, mark=x, mark size=4.5, only marks, mark options={line width=2pt}, forget plot] coordinates {(0, 5.4)};
    \addplot[grayback, mark=x, mark size=4, only marks, mark options={line width=1.5pt}, forget plot] coordinates {(0, 5.4)};
    \addplot[black, mark=o, mark size=4, only marks, mark options={line width=2pt}, forget plot] coordinates {(4.8, 0.6)};
    \addplot[grayback, mark=o, mark size=4, only marks, mark options={line width=1.5pt}, forget plot] coordinates {(4.8, 0.6)};

\end{axis}


% ==========================================
% MAPA 3: CNN-ABLSTM
% ==========================================
\begin{axis}[
    map axis,
    name=ax3,
    at={(ax2.outer east)}, anchor=outer west, xshift=0mm,
    ytick={0.0, 0.6, 1.2, 1.8, 2.4, 3.0, 3.6, 4.2, 4.8, 5.4},
    yticklabels=\empty,
    title={\textbf{CNN-ABLSTM}\llap{\phantom{y}}},
]
    % --- MAPA CNN-ABLSTM (Datos extraídos de tu CSV) ---
    \draw[fill,grayback,draw=none] (0.3,0.3) rectangle (0.9,0.9);
    \draw[fill,ourblue,draw=none] (0.9,0.3) rectangle (1.5,0.9);
    \draw[fill,lighterblue,draw=none] (1.5,0.3) rectangle (2.1,0.9);
    \draw[fill,lighterblue,draw=none] (2.1,0.3) rectangle (2.7,0.9);
    \draw[fill,lighterblue,draw=none] (2.7,0.3) rectangle (3.3,0.9);
    \draw[fill,lighterblue,draw=none] (3.3,0.3) rectangle (3.9,0.9);
    \draw[fill,grayback,draw=none] (3.9,0.3) rectangle (4.5,0.9);
    \draw[fill,lighterblue,draw=none] (0.3,0.9) rectangle (0.9,1.5);
    \draw[fill,lighterblue,draw=none] (0.9,0.9) rectangle (1.5,1.5);
    \draw[fill,grayback,draw=none] (1.5,0.9) rectangle (2.1,1.5);
    \draw[fill,lighterblue,draw=none] (2.1,0.9) rectangle (2.7,1.5);
    \draw[fill,lighterblue,draw=none] (2.7,0.9) rectangle (3.3,1.5);
    \draw[fill,lighterblue,draw=none] (3.3,0.9) rectangle (3.9,1.5);
    \draw[fill,lightblue,draw=none] (3.9,0.9) rectangle (4.5,1.5);
    \draw[fill,lightblue,draw=none] (0.9,1.5) rectangle (1.5,2.1);
    \draw[fill,grayback,draw=none] (2.7,1.5) rectangle (3.3,2.1);
    \draw[fill,grayback,draw=none] (3.3,1.5) rectangle (3.9,2.1);
    \draw[fill,lightblue,draw=none] (3.9,1.5) rectangle (4.5,2.1);
    \draw[fill,lighterblue,draw=none] (0.3,2.1) rectangle (0.9,2.7);
    \draw[fill,lighterblue,draw=none] (0.9,2.1) rectangle (1.5,2.7);
    \draw[fill,grayback,draw=none] (2.7,2.1) rectangle (3.3,2.7);
    \draw[fill,grayback,draw=none] (3.3,2.1) rectangle (3.9,2.7);
    \draw[fill,lightblue,draw=none] (3.9,2.1) rectangle (4.5,2.7);
    \draw[fill,grayback,draw=none] (0.3,2.7) rectangle (0.9,3.3);
    \draw[fill,lighterblue,draw=none] (0.9,2.7) rectangle (1.5,3.3);
    \draw[fill,lighterblue,draw=none] (1.5,2.7) rectangle (2.1,3.3);
    \draw[fill,grayback,draw=none] (2.7,2.7) rectangle (3.3,3.3);
    \draw[fill,grayback,draw=none] (3.3,2.7) rectangle (3.9,3.3);
    \draw[fill,grayback,draw=none] (3.9,2.7) rectangle (4.5,3.3);
    \draw[fill,grayback,draw=none] (4.5,2.7) rectangle (5.1,3.3);
    \draw[fill,lighterblue,draw=none] (0.3,3.3) rectangle (0.9,3.9);
    \draw[fill,lighterblue,draw=none] (0.9,3.3) rectangle (1.5,3.9);
    \draw[fill,lighterblue,draw=none] (1.5,3.3) rectangle (2.1,3.9);
    \draw[fill,grayback,draw=none] (2.1,3.3) rectangle (2.7,3.9);
    \draw[fill,grayback,draw=none] (2.7,3.3) rectangle (3.3,3.9);
    \draw[fill,lighterblue,draw=none] (3.3,3.3) rectangle (3.9,3.9);
    \draw[fill,lighterblue,draw=none] (3.9,3.3) rectangle (4.5,3.9);
    \draw[fill,lighterblue,draw=none] (0.3,3.9) rectangle (0.9,4.5);
    \draw[fill,grayback,draw=none] (0.9,3.9) rectangle (1.5,4.5);
    \draw[fill,lighterblue,draw=none] (1.5,3.9) rectangle (2.1,4.5);
    \draw[fill,lighterblue,draw=none] (2.1,3.9) rectangle (2.7,4.5);
    \draw[fill,lighterblue,draw=none] (2.7,3.9) rectangle (3.3,4.5);
    \draw[fill,lighterblue,draw=none] (3.3,3.9) rectangle (3.9,4.5);
    \draw[fill,lighterblue,draw=none] (3.9,3.9) rectangle (4.5,4.5);
    \draw[fill,grayback,draw=none] (0.3,4.5) rectangle (0.9,5.1);
    \draw[fill,ourblue,draw=none] (1.5,4.5) rectangle (2.1,5.1);
    \draw[fill,grayback,draw=none] (2.1,4.5) rectangle (2.7,5.1);
    \draw[fill,lighterblue,draw=none] (2.7,4.5) rectangle (3.3,5.1);
    \draw[fill,lighterblue,draw=none] (3.3,4.5) rectangle (3.9,5.1);
    \draw[fill,lighterblue,draw=none] (3.9,4.5) rectangle (4.5,5.1);
    \draw[fill,grayback,draw=none] (4.5,4.5) rectangle (5.1,5.1);
    \draw[fill,grayback,draw=none] (2.7,5.1) rectangle (3.3,5.7);
    \draw[fill,lighterblue,draw=none] (3.3,5.1) rectangle (3.9,5.7);
    \draw[fill,lighterblue,draw=none] (3.9,5.1) rectangle (4.5,5.7);
    \draw[fill,lighterblue,draw=none] (4.5,5.1) rectangle (5.1,5.7);

    % Paredes
    \draw[fill,white] (-.3,.3) rectangle (.3,5.7);
    \draw[fill,white] (-.3,5.1) rectangle (2.7,5.7);
    \draw[fill,white] (1.5,1.5) rectangle (2.7,3);
    \draw[fill,white] (2.1,1.8) rectangle (3.3,3.6);
    \draw[fill,white] (2.1,-.3) rectangle (4.5,.3);
    \draw[fill,white] (4.5,-.3) rectangle (5.1,1.8);
    \draw[black] (-0.3,-0.3) rectangle (5.1,5.7);

    % Emisores / Receptores (Se dibujan en el último mapa)
    \addplot[black, mark=o, mark size=4, only marks, mark options={line width=2pt}, forget plot] coordinates {(4.8, 4.8)};
    \addplot[darkgray, mark=o, mark size=4, only marks, mark options={line width=1.5pt}, forget plot] coordinates {(4.8, 4.8)};
    \addplot[black, mark=x, mark size=4.5, only marks, mark options={line width=2pt}, forget plot] coordinates {(0, 0.6)};
    \addplot[darkgray, mark=x, mark size=4, only marks, mark options={line width=1.5pt}, forget plot] coordinates {(0, 0.6)};
    \addplot[black, mark=x, mark size=4.5, only marks, mark options={line width=2pt}, forget plot] coordinates {(0, 5.4)};
    \addplot[grayback, mark=x, mark size=4, only marks, mark options={line width=1.5pt}, forget plot] coordinates {(0, 5.4)};
    \addplot[black, mark=o, mark size=4, only marks, mark options={line width=2pt}, forget plot] coordinates {(4.8, 0.6)};
    \addplot[grayback, mark=o, mark size=4, only marks, mark options={line width=1.5pt}, forget plot] coordinates {(4.8, 0.6)};

\end{axis}

% ==========================================
% MAPA 4: RED NEURONAL (NN)
% ==========================================
\begin{axis}[
    map axis,
    name=ax4,
    at={(ax3.outer east)}, anchor=outer west, xshift=0mm,
    ytick={0.0, 0.6, 1.2, 1.8, 2.4, 3.0, 3.6, 4.2, 4.8, 5.4},
    yticklabels=\empty,
    title={\textbf{FAWN}\llap{\phantom{y}}},
]
    % --- MAPA NEURAL NETWORK ---
    \draw[fill,grayback,draw=none] (0.3,0.3) rectangle (0.9,0.9);
    \draw[fill,lightblue,draw=none] (0.9,0.3) rectangle (1.5,0.9);
    \draw[fill,lighterblue,draw=none] (1.5,0.3) rectangle (2.1,0.9);
    \draw[fill,grayback,draw=none] (2.1,0.3) rectangle (2.7,0.9);
    \draw[fill,lighterblue,draw=none] (2.7,0.3) rectangle (3.3,0.9);
    \draw[fill,grayback,draw=none] (3.3,0.3) rectangle (3.9,0.9);
    \draw[fill,lighterblue,draw=none] (3.9,0.3) rectangle (4.5,0.9);
    \draw[fill,grayback,draw=none] (0.3,0.9) rectangle (0.9,1.5);
    \draw[fill,grayback,draw=none] (0.9,0.9) rectangle (1.5,1.5);
    \draw[fill,grayback,draw=none] (1.5,0.9) rectangle (2.1,1.5);
    \draw[fill,lighterblue,draw=none] (2.1,0.9) rectangle (2.7,1.5);
    \draw[fill,lighterblue,draw=none] (2.7,0.9) rectangle (3.3,1.5);
    \draw[fill,grayback,draw=none] (3.3,0.9) rectangle (3.9,1.5);
    \draw[fill,grayback,draw=none] (3.9,0.9) rectangle (4.5,1.5);
    \draw[fill,lighterblue,draw=none] (0.9,1.5) rectangle (1.5,2.1);
    \draw[fill,grayback,draw=none] (2.7,1.5) rectangle (3.3,2.1);
    \draw[fill,lighterblue,draw=none] (3.3,1.5) rectangle (3.9,2.1);
    \draw[fill,lighterblue,draw=none] (3.9,1.5) rectangle (4.5,2.1);
    \draw[fill,lightblue,draw=none] (0.3,2.1) rectangle (0.9,2.7);
    \draw[fill,grayback,draw=none] (0.9,2.1) rectangle (1.5,2.7);
    \draw[fill,grayback,draw=none] (2.7,2.1) rectangle (3.3,2.7);
    \draw[fill,grayback,draw=none] (3.3,2.1) rectangle (3.9,2.7);
    \draw[fill,lightblue,draw=none] (3.9,2.1) rectangle (4.5,2.7);
    \draw[fill,grayback,draw=none] (0.3,2.7) rectangle (0.9,3.3);
    \draw[fill,lighterblue,draw=none] (0.9,2.7) rectangle (1.5,3.3);
    \draw[fill,grayback,draw=none] (1.5,2.7) rectangle (2.1,3.3);
    \draw[fill,lighterblue,draw=none] (2.7,2.7) rectangle (3.3,3.3);
    \draw[fill,grayback,draw=none] (3.3,2.7) rectangle (3.9,3.3);
    \draw[fill,grayback,draw=none] (3.9,2.7) rectangle (4.5,3.3);
    \draw[fill,grayback,draw=none] (4.5,2.7) rectangle (5.1,3.3);
    \draw[fill,lighterblue,draw=none] (0.3,3.3) rectangle (0.9,3.9);
    \draw[fill,grayback,draw=none] (0.9,3.3) rectangle (1.5,3.9);
    \draw[fill,lighterblue,draw=none] (1.5,3.3) rectangle (2.1,3.9);
    \draw[fill,lighterblue,draw=none] (2.1,3.3) rectangle (2.7,3.9);
    \draw[fill,grayback,draw=none] (2.7,3.3) rectangle (3.3,3.9);
    \draw[fill,lighterblue,draw=none] (3.3,3.3) rectangle (3.9,3.9);
    \draw[fill,grayback,draw=none] (3.9,3.3) rectangle (4.5,3.9);
    \draw[fill,grayback,draw=none] (0.3,3.9) rectangle (0.9,4.5);
    \draw[fill,lighterblue,draw=none] (0.9,3.9) rectangle (1.5,4.5);
    \draw[fill,grayback,draw=none] (1.5,3.9) rectangle (2.1,4.5);
    \draw[fill,grayback,draw=none] (2.1,3.9) rectangle (2.7,4.5);
    \draw[fill,grayback,draw=none] (2.7,3.9) rectangle (3.3,4.5);
    \draw[fill,lighterblue,draw=none] (3.3,3.9) rectangle (3.9,4.5);
    \draw[fill,grayback,draw=none] (3.9,3.9) rectangle (4.5,4.5);
    \draw[fill,grayback,draw=none] (0.3,4.5) rectangle (0.9,5.1);
    \draw[fill,grayback,draw=none] (1.5,4.5) rectangle (2.1,5.1);
    \draw[fill,grayback,draw=none] (2.1,4.5) rectangle (2.7,5.1);
    \draw[fill,lighterblue,draw=none] (2.7,4.5) rectangle (3.3,5.1);
    \draw[fill,lighterblue,draw=none] (3.3,4.5) rectangle (3.9,5.1);
    \draw[fill,lighterblue,draw=none] (3.9,4.5) rectangle (4.5,5.1);
    \draw[fill,lighterblue,draw=none] (4.5,4.5) rectangle (5.1,5.1);
    \draw[fill,grayback,draw=none] (2.7,5.1) rectangle (3.3,5.7);
    \draw[fill,lighterblue,draw=none] (3.3,5.1) rectangle (3.9,5.7);
    \draw[fill,lighterblue,draw=none] (3.9,5.1) rectangle (4.5,5.7);
    \draw[fill,lighterblue,draw=none] (4.5,5.1) rectangle (5.1,5.7);

    % Paredes
    \draw[fill,white] (-.3,.3) rectangle (.3,5.7);
    \draw[fill,white] (-.3,5.1) rectangle (2.7,5.7);
    \draw[fill,white] (1.5,1.5) rectangle (2.7,3);
    \draw[fill,white] (2.1,1.8) rectangle (3.3,3.6);
    \draw[fill,white] (2.1,-.3) rectangle (4.5,.3);
    \draw[fill,white] (4.5,-.3) rectangle (5.1,1.8);
    \draw[black] (-0.3,-0.3) rectangle (5.1,5.7);

    % Emisores / Receptores (Se dibujan en el último mapa)
    \addplot[black, mark=o, mark size=4, only marks, mark options={line width=2pt}, forget plot] coordinates {(4.8, 4.8)};
    \addplot[darkgray, mark=o, mark size=4, only marks, mark options={line width=1.5pt}, forget plot] coordinates {(4.8, 4.8)};
    \addplot[black, mark=x, mark size=4.5, only marks, mark options={line width=2pt}, forget plot] coordinates {(0, 0.6)};
    \addplot[darkgray, mark=x, mark size=4, only marks, mark options={line width=1.5pt}, forget plot] coordinates {(0, 0.6)};
    \addplot[black, mark=x, mark size=4.5, only marks, mark options={line width=2pt}, forget plot] coordinates {(0, 5.4)};
    \addplot[grayback, mark=x, mark size=4, only marks, mark options={line width=1.5pt}, forget plot] coordinates {(0, 5.4)};
    \addplot[black, mark=o, mark size=4, only marks, mark options={line width=2pt}, forget plot] coordinates {(4.8, 0.6)};
    \addplot[grayback, mark=o, mark size=4, only marks, mark options={line width=1.5pt}, forget plot] coordinates {(4.8, 0.6)};
\end{axis}

% ==========================================
% BARRA LATERAL COMPARTIDA
% ==========================================
\pgfdeclareverticalshading{preciseBlue}{120bp}
{
    color(0bp)=(grayback); 
    color(20bp)=(lighterblue);
    color(40bp)=(lightblue); 
    color(60bp)=(ourblue); 
    color(80bp)=(darkblue); 
    color(100bp)=(darkestblue);
    color(110bp)=(black)
}
\pgfdeclareverticalshading{preciseBlue2}{120bp}
{
    color(0bp)=(white); 
    color(8bp)=(lighterblue);
    %color(10bp)=(lightblue); 
    color(25bp)=(ourblue); 
    color(42bp)=(darkblue); 
    color(50bp)=(darkestblue);
    color(70bp)=(black)
}


\begin{axis}[
    name=cb,
    scale only axis,
    at={(ax4.north east)}, anchor=outer north west, xshift=3mm,
    width=5mm,
    height=0.21\textwidth, 
    ylabel={Mean error$\,$(m)},
    ymin=0, ymax=4, %ymax=2.49,
    xmin=0.1, xmax=1,
    ytick={0.0, 0.5, 1.0, 1.5, 2.0, 2.5, 3, 3.5},
    axis y line*=right,
    tick align=outside,
    xtick=\empty,
]
    %\shade[shading=preciseBlue] (0.1,0) rectangle (1,2.49); %(1,2.49);
    \shade[shading=preciseBlue2] (0.1,0) rectangle (1,4); %(1,2.49);

\end{axis}

\end{tikzpicture}


==> img/motivation.tex <==


\begin{tikzpicture}

% Definición de la paleta PuBu de ColorBrewer (n=3)
\definecolor{pubuLight}{RGB}{236, 231, 242}  % #ece7f2
\definecolor{pubuMed}{RGB}{166, 189, 219}    % #a6bddb
\definecolor{pubuDark}{RGB}{43, 140, 190}    % #2b8cbe

\begin{axis}[
    ybar=3pt, % Separación entre barras del mismo grupo
    bar width=15pt, % Barras estrechas para una sola columna
    width=\columnwidth, % Ancho de una columna
    height=0.5\columnwidth, % Altura proporcional
    enlarge x limits=0.3, % Margen a los lados
    legend style={
        at={(1,1)}, 
        anchor=north east, 
        legend columns=1, 
        font=\footnotesize,
        draw=none,
        %fill=none
    },
    ylabel={Accuracy},
    ymin=0.28, ymax=.92, 
    symbolic x coords={Linear Fusion, Wi-Fi only, 5G only},
    xtick=data,
    x tick label style={
        font=\footnotesize,
        text width=3cm,
        align=center
    },
    nodes near coords,
    every node near coord/.append style={
        font=\tiny,
        rotate=60, % Textos a 90 grados para que no se pisen
        anchor=south west,
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=3
    },
    axis lines*=left,
    ymajorgrids=true,
    grid style={dashed, gray!30}
]

% 1. Robot pos (Color más claro)
\addplot[fill=pubuLight, draw=darkgray] coordinates {
    (Wi-Fi only, 0.748) 
    (5G only, 0.300) 
    (Linear Fusion, 0.816)
};

% 2. Person pos (Color medio)
\addplot[fill=pubuMed, draw=darkgray] coordinates {
    (Wi-Fi only, 0.768) 
    (5G only, 0.410) 
    (Linear Fusion, 0.914)
};

% 3. Combined pos (Color más oscuro)
\addplot[fill=pubuDark, draw=darkgray] coordinates {
    (Wi-Fi only, 0.756) 
    (5G only, 0.346) 
    (Linear Fusion, 0.857)
};

\legend{Robot pos, Person pos, Both pos}

\end{axis}
\end{tikzpicture}


==> img/training.tex <==



\begin{tikzpicture}

\definecolor{darkestblue}{RGB}{36,90,143}
\definecolor{darkblue}{RGB}{70,140,192}
\definecolor{ourblue}{RGB}{126,169,209}
\definecolor{lightblue}{RGB}{170,189,221}
\definecolor{lighterblue}{RGB}{209,209,231}
\definecolor{lightestblue}{RGB}{241,238,246}



  \begin{axis}[
        %at={(2.167in,0.897in)},
        width=\columnwidth, %.91\columnwidth,
        height=0.5\columnwidth,
        ylabel={Average performance}, %\raisebox{.15em}{\begin{tikzpicture} \draw[solid, line width=1.5pt] plot coordinates {(0,0) (.1,0)}; \end{tikzpicture}}
        ymin=0.75, ymax=0.94, xmin=0, xmax=149,
        %ytick=\empty,
        tick style={draw=none},
        xlabel={Epochs},
        %ytick={.6,.7,.8,.9,1},
        grid=both,
        %xtick={0,1,2,3,4,5,6,7,8,9,10},
        %xticklabels = {0,0.6,1.2,1.8,2.4,3,3.6,4.2,4.8,5.4,6},
        legend style={fill=none, draw=none, at={(.5,1)}, anchor=south, /tikz/every even column/.style={column sep=1em}},
        legend columns=2,
        ]


    \addplot[name path=upperFAWN, draw=none, forget plot] table[x=epoch, y expr=\thisrow{accuracy_avg} + \thisrow{accuracy_std}, col sep=comma] {csvs/training_performance_multi_encoder_isac.csv};
    
    \addplot[name path=lowerFAWN, draw=none, forget plot] table[x=epoch, y expr=\thisrow{accuracy_avg} - \thisrow{accuracy_std}, col sep=comma] {csvs/training_performance_multi_encoder_isac.csv};

    % Fill area between
    \addplot[fill=lightblue, draw=none, forget plot] fill between [of=upperFAWN and lowerFAWN];

    \addplot[name path=upperABLSTM, draw=none, forget plot] table[x expr=\thisrow{epoch}*5, y expr=\thisrow{accuracy_avg} + \thisrow{accuracy_std}, col sep=comma] {csvs/training_performance_cnn_ablstm.csv};
    
    \addplot[name path=lowerABLSTM, draw=none, forget plot] table[x expr=\thisrow{epoch}*5, y expr=\thisrow{accuracy_avg} - \thisrow{accuracy_std}, col sep=comma] {csvs/training_performance_cnn_ablstm.csv};

    % Fill area between
    \addplot[fill=lightblue, draw=none, forget plot] fill between [of=upperABLSTM and lowerABLSTM];

        
    % FAWN – our model
    \addplot [darkestblue, mark=x, mark size=6pt, mark repeat=25, mark phase=0, mark options={line width=2pt}, line width=1pt] table [x=epoch, y=accuracy_avg, col sep=comma] {csvs/training_performance_multi_encoder_isac.csv};
    \addlegendentry{\textit{FAWN}}
    
    % WiFi – SoTA -- ABLSTM
    \addplot [darkblue, mark=*, mark size=2pt, mark repeat=5, mark phase=0, mark options={line width=2pt}, line width=1pt] table [x expr=\thisrow{epoch}*5, y=accuracy_avg, col sep=comma] {csvs/training_performance_cnn_ablstm.csv};
    \addlegendentry{\textit{CNN-ABLSTM}~\cite{he_robust_2023}}


    % WiFi – our model
    %\addplot [ourblue, mark=triangle, mark size=2pt, mark repeat=40, mark phase=0, line width=2pt] table [x=epoch, y=accuracy_avg, col sep=comma] {csvs/training_performance_extratrees_wifi.csv};
    %\addlegendentry{\textit{Wi-Fi}}

    % 3GPP – our model
    %\addplot [lighterblue, mark=square*, mark size=2pt, mark repeat=40, mark phase=20, line width=2pt] table [x=epoch, y=accuracy_avg, col sep=comma] {csvs/training_performance_extratrees_3gpp.csv};
    %\addlegendentry{\textit{5G}}
    
\end{axis}%
%
%\pgfplotsset{every axis y label/.append style={rotate=180,yshift=0in,font=\color{blue}}}

%  \begin{axis}[
%        %scale=0.2,
%        width=.91\columnwidth,
%        height=0.5\columnwidth,
%        %at={(2.167in,0.897in)},
%        ylabel={Time (s) \raisebox{.15em}{\begin{tikzpicture} \draw[dotted, line width=1.5pt] plot coordinates {(0,0) (.1,0)}; \end{tikzpicture}}},
%        ymin=0.55, ymax=0.94, xmin=0, xmax=40,
%        xtick=\empty,
%        every y tick label/.append style={font=\color{blue}},
%        tick style={draw=none},
%        axis y line*=right,
%        y dir=reverse,
%        %xlabel={Epochs},
%        %ytick={.6,.7,.8,.9,1},
%        %grid=both,
%        %ymajorgrids=true,
%        %xtick={0,1,2,3,4,5,6,7,8,9,10},
%        %xticklabels = {0,0.6,1.2,1.8,2.4,3,3.6,4.2,4.8,5.4,6},
%        ]
%    % FAWN – our model
%    \addplot [darkestblue, mark=x, mark size=6pt, mark repeat=40, mark phase=0, line width=2pt] table [x=epoch, y=cumulative_time_avg, col sep=comma] {csvs/training_performance_multi_encoder_isac.csv};
%    
%    % WiFi – SoTA -- ABLSTM
%    \addplot [darkblue, mark=*, mark size=2pt, mark repeat=40, mark phase=0, line width=2pt] table [x=epoch, y=cumulative_time_avg, col sep=comma] {csvs/training_performance_cnn_ablstm.csv};
%        
%  \end{axis}
%  
\end{tikzpicture}

